A Graph-Enhanced Deep-Reinforcement Learning Framework for the Aircraft Landing Problem

The Aircraft Landing Problem (ALP) is one of the challenging problems in aircraft transportation and management. The challenge is to schedule the arriving aircraft in a sequence so that the cost and delays are optimized. There are various solution approaches to solving this problem, most of which are based on operations research algorithms and meta-heuristics. Although traditional methods perform better on one or the other factors, there remains a problem of solving real-time rescheduling and computational scalability altogether. This paper presents a novel deep reinforcement learning (DRL) framework that combines graph neural networks with actor-critic architectures to address the ALP. This paper introduces three key contributions: A graph-based state representation that efficiently captures temporal and spatial relationships between aircraft, a specialized actor-critic architecture designed to handle multiple competing objectives in landing scheduling, and a runway balance strategy that ensures efficient resource utilization while maintaining safety constraints. The results show that the trained algorithm can be tested on different problem sets and the results are competitive to operation research algorithms. The experimental results on standard benchmark data sets demonstrate a 99.95% reduction in computational time compared to Mixed Integer Programming (MIP) and 38% higher runway throughput over First Come First Serve (FCFS) approaches. Therefore, the proposed solution is competitive to traditional approaches and achieves substantial advancements. Notably, it does not require retraining, making it particularly suitable for industrial deployment. The frameworks capability to generate solutions within 1 second enables real-time rescheduling, addressing critical requirements of air traffic management.

==> actor_critic.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usetikzlibrary{shapes,arrows,positioning,fit,matrix,decorations.pathreplacing,backgrounds}

\begin{document}
\begin{tikzpicture}[
    scale=0.8,
    node distance=2cm,
    box/.style={
        rectangle,
        draw,
        minimum width=2.8cm,
        minimum height=1cm,
        font=\small,
        align=center
    },
    net/.style={
        rectangle,
        draw,
        minimum width=3.2cm,
        minimum height=1.2cm,
        font=\footnotesize,
        align=center  % Crucial fix for line breaks
    },
    arrow/.style={->,thick}
]

% Input
\node[box] (input) {Graph Embedding\\$Z$};

% Actor Network
\node[net, above right=2.5cm and 2cm of input] (actor1) {
    FC Layer 1\\
    $h_a = \text{ReLU}(W_1Z)$
};
\node[net, right=2.5cm of actor1] (actor2) {
    FC Layer 2\\
    $[\mu,\log\sigma] = W_2h_a$
};
\node[box, right=2cm of actor2] (policy) {
    Landing Time\\
    Distribution $\pi_\theta(t|s)$
};

% Critic Network
\node[net, below right=2.5cm and 2cm of input] (critic1) {
    FC Layer 1\\
    $h_c = \text{ReLU}(V_1Z)$
};

\node[net, right=2.5cm of critic1] (critic2) {  % Fixed node name
    FC Layer 2\\
    $v = V_2h_c$
};
\node[box, right=2cm of critic2] (value) {
    State Value\\
    $V_\phi(s)$
};


% Losses
\node[box, below=2.5cm of critic2] (vloss) {
    Value Loss\\
    $L_v = (r + \gamma V' - V)^2$
};
\node[box, above=1.8cm of actor2] (ploss) {
    Policy Loss\\
    $L_\pi = -\log\pi(t|s)A(s,a)$
};

% Advantage Calculation
\node[draw=black!50, dashed, align=center, below right=0.5cm and 1cm of critic1] (advantage) {
    Advantage Function:\\
    $A(s,a) = Q(s,a) - V(s)$\\
    $Q(s,a) = r + \gamma V(s')$
};

% Connections
\draw[arrow] (input) -- node[above,font=\footnotesize] {$\theta$} (actor1);
\draw[arrow] (actor1) -- (actor2);
\draw[arrow] (actor2) -- (policy);
\draw[arrow] (input) -- node[below,font=\footnotesize] {$\phi$} (critic1);
\draw[arrow] (critic1) -- (critic2);
\draw[arrow] (critic2) -- (value);
\draw[arrow] (policy) -- (ploss);
\draw[arrow] (value) -- (vloss);

% Advantage connection
\draw[arrow, dashed] (critic2) -- node[right,font=\footnotesize] {$A(s,a)$} (actor2);

% Background boxes
\begin{pgfonlayer}{background}
    \node[rectangle,draw,dashed,fit=(actor1)(actor2)(policy),
          inner sep=0.4cm,
          label={[above,font=\footnotesize]Actor Network}] {};
    \node[rectangle,draw,dashed,fit=(critic1)(critic2)(value),
          inner sep=0.4cm,
          label={[above,font=\footnotesize]Critic Network}] {};
\end{pgfonlayer}

\end{tikzpicture}
\end{document}


==> gnn_architecture.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usetikzlibrary{shapes,arrows,positioning,fit,matrix,decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}[
    scale=0.8,
    node distance=2cm,
    box/.style={
        rectangle,
        draw,
        minimum width=2.5cm,
        minimum height=1cm,
        font=\small,
        align=center
    },
    layer/.style={
        rectangle,
        draw,
        minimum width=3cm,
        minimum height=1.2cm,
        font=\footnotesize,
        align=center  % Crucial fix for line breaks
    },
    arrow/.style={->,thick}
]

% Input Graph
\node[box] (input) {Input Graph\\$G=(V,E)$};

% Graph Convolution Layers
\node[layer, right=2cm of input] (gcn1) {
    GCN Layer 1\\
    $H^1 = \sigma(AXW^1)$
};
\node[layer, right=2cm of gcn1] (gcn2) {
    GCN Layer 2\\
    $H^2 = \sigma(AH^1W^2)$
};

% Node Feature Processing
\node[layer, below=1cm of gcn1] (feat) {
    Node Features\\
    $X \in \mathbb{R}^{N \times d}$\\
    (Time, Category, Priority)
};
\node[layer, below=1cm of gcn2] (adj) {
    Landing Order Matrix\\
    $A \in \mathbb{R}^{N \times N}$
};

% Output
\node[box, right=2cm of gcn2] (output) {Graph Embedding\\$Z \in \mathbb{R}^{N \times d'}$};

% Connections
\draw[arrow] (input) -- (gcn1);
\draw[arrow] (gcn1) -- (gcn2);
\draw[arrow] (gcn2) -- (output);
\draw[arrow] (feat) -- (gcn1);
\draw[arrow] (adj) -- (gcn2);

% Message Passing Illustration (corrected)
\node[rectangle,draw,dashed,fit=(gcn1)(gcn2),  % No space between nodes
      inner sep=0.3cm,
      label={[above,font=\footnotesize]Message Passing}] {};

\end{tikzpicture}
\end{document}


==> model_architecture.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}  % For \mathbb
\usetikzlibrary{shapes,arrows,positioning,fit,backgrounds,matrix,decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}[
    scale=1.0,  % Increase scale for better spacing
    node distance=2.5cm,  % Increase node distance
    box/.style={rectangle,draw,minimum width=2.5cm,minimum height=1cm,font=\small,align=center},
    feature/.style={rectangle,draw,minimum width=2.2cm,minimum height=0.7cm,font=\footnotesize},  % Adjust feature box size
    arrow/.style={->,thick},
    doublearrow/.style={<->,thick}
]
% Input Layer with Details
\node[box] (input) {Input Features\\$\{x_i\}_{i=1}^N$};
%\node[feature, below=0.3cm of input] (feat1) {Time Windows};
%\node[feature, below right=0.3cm and 0.2cm of input] (feat2) {Aircraft Cat.};
%\node[feature, below right=0.8cm and 0.2cm of input] (feat3) {Cost Coef.};
\node[box, below=1.2cm of input] (graph) {Graph Structure\\$G=(V,E)$};

% GNN Encoder
\node[box, right=2cm of input] (gnn) {GNN Encoder\\$f_{\theta}(X,A)$};
\node[feature, below=0.3cm of gnn.south west] (gnn1) {GCN Layers};
\node[feature, right=0.4cm of gnn1] (gnn2) {Aggregation};

% Hidden Representation
\node[box, right=2cm of gnn] (hidden) {Hidden State\\$H \in \mathbb{R}^{N \times d}$};

% Actor-Critic Heads
\node[box, above right=1cm and 2cm of hidden] (actor) {Actor Network\\$\pi_{\theta}(a|s)$};
\node[box, below right=1cm and 2cm of hidden] (critic) {Critic Network\\$V_{\phi}(s)$};

% Outputs
\node[box, right=2cm of actor] (action) {Landing Time\\$t_i \sim \mathcal{N}(\mu,\sigma^2)$};
\node[box, right=2cm of critic] (value) {State Value\\$V(s)$};

% Connections
\draw[arrow] (input) -- node[above,font=\footnotesize] {$X$} (gnn);
\draw[arrow, dashed] (graph) -- node[above right=0.45cm,font=\footnotesize] {$A$} (gnn);
\draw[arrow] (gnn) -- node[above,font=\footnotesize] {$H$} (hidden);
\draw[arrow] (hidden) |- node[above,font=\footnotesize] {$\theta$} (actor);
\draw[arrow] (hidden) |- node[below,font=\footnotesize] {$\phi$} (critic);
\draw[arrow] (actor) -- node[above,font=\footnotesize] {$\mu,\sigma$} (action);
\draw[arrow] (critic) -- node[above,font=\footnotesize] {$V$} (value);

% Background boxes for modules
\begin{pgfonlayer}{background}
    \node[rectangle,draw,dashed,fit=(gnn) (gnn1) (gnn2),inner sep=0.3cm,
          label=above:{\footnotesize Graph Neural Network}] {};
    \node[rectangle,draw,dashed,fit=(actor) (critic),inner sep=0.3cm,
          label=above:{\footnotesize Policy Learning}] {};
\end{pgfonlayer}

\end{tikzpicture}
\end{document}

